Algorithmic Collusion in Dynamic Pricing with Deep Reinforcement Learning

Nowadays, a significant share of the Business-to-Consumer sector is based on online platforms like Amazon and Alibaba and uses Artificial Intelligence for pricing strategies. This has sparked debate on whether pricing algorithms may tacitly collude to set supra-competitive prices without being explicitly designed to do so. Our study addresses these concerns by examining the risk of collusion when Reinforcement Learning algorithms are used to decide on pricing strategies in competitive markets. Prior research in this field focused on Tabular Q-learning (TQL) and led to opposing views on whether learning-based algorithms can lead to supra-competitive prices. Our work contributes to this ongoing discussion by providing a more nuanced numerical study that goes beyond TQL by additionally capturing off- and on-policy Deep Reinforcement Learning (DRL) algorithms. We study multiple Bertrand oligopoly variants and show that algorithmic collusion depends on the algorithm used. In our experiments, TQL exhibits higher collusion and price dispersion phenomena compared to DRL algorithms. We show that the severity of collusion depends not only on the algorithm used but also on the characteristics of the market environment. We further find that Proximal Policy Optimization appears to be less sensitive to collusive outcomes compared to other state-of-the-art DRL algorithms.

==> figures/Delta_boxplot/edgeworth_Delta_boxes.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\scriptsize

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=5.5,
xtick style={color=black},
xtick={1,2,3,4,5},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={TQL,DQN,PPO-C,PPO-D,SAC},
y grid style={darkgray176},
ylabel={\(\displaystyle \Delta\)},
ymin=0.177125873200128, ymax=1.03918448222857,
ytick style={color=black}
]
\path [draw=black]
(axis cs:0.75,0.816326530612244)
--(axis cs:1.25,0.816326530612244)
--(axis cs:1.25,0.918367346938775)
--(axis cs:0.75,0.918367346938775)
--(axis cs:0.75,0.816326530612244)
--cycle;
\addplot [black]
table {%
1 0.816326530612244
1 0.778279183673469
};
\addplot [black]
table {%
1 0.918367346938775
1 1
};
\addplot [black]
table {%
0.875 0.778279183673469
1.125 0.778279183673469
};
\addplot [black]
table {%
0.875 1
1.125 1
};
\path [draw=black]
(axis cs:1.75,0.484058367346938)
--(axis cs:2.25,0.484058367346938)
--(axis cs:2.25,0.485329795918367)
--(axis cs:1.75,0.485329795918367)
--(axis cs:1.75,0.484058367346938)
--cycle;
\addplot [black]
table {%
2 0.484058367346938
2 0.48313387755102
};
\addplot [black]
table {%
2 0.485329795918367
2 0.486924081632653
};
\addplot [black]
table {%
1.875 0.48313387755102
2.125 0.48313387755102
};
\addplot [black]
table {%
1.875 0.486924081632653
2.125 0.486924081632653
};
\path [draw=black]
(axis cs:2.75,0.32168581625461)
--(axis cs:3.25,0.32168581625461)
--(axis cs:3.25,0.428593782798657)
--(axis cs:2.75,0.428593782798657)
--(axis cs:2.75,0.32168581625461)
--cycle;
\addplot [black]
table {%
3 0.32168581625461
3 0.216310355428694
};
\addplot [black]
table {%
3 0.428593782798657
3 0.581679125960548
};
\addplot [black]
table {%
2.875 0.216310355428694
3.125 0.216310355428694
};
\addplot [black]
table {%
2.875 0.581679125960548
3.125 0.581679125960548
};
\path [draw=black]
(axis cs:3.75,0.448159591836735)
--(axis cs:4.25,0.448159591836735)
--(axis cs:4.25,0.56812787755102)
--(axis cs:3.75,0.56812787755102)
--(axis cs:3.75,0.448159591836735)
--cycle;
\addplot [black]
table {%
4 0.448159591836735
4 0.313450040816326
};
\addplot [black]
table {%
4 0.56812787755102
4 0.673469387755102
};
\addplot [black]
table {%
3.875 0.313450040816326
4.125 0.313450040816326
};
\addplot [black]
table {%
3.875 0.673469387755102
4.125 0.673469387755102
};
\path [draw=black]
(axis cs:4.75,0.533846690458206)
--(axis cs:5.25,0.533846690458206)
--(axis cs:5.25,0.691332952176306)
--(axis cs:4.75,0.691332952176306)
--(axis cs:4.75,0.533846690458206)
--cycle;
\addplot [black]
table {%
5 0.533846690458206
5 0.415422229690783
};
\addplot [black]
table {%
5 0.691332952176306
5 0.892457957327387
};
\addplot [black]
table {%
4.875 0.415422229690783
5.125 0.415422229690783
};
\addplot [black]
table {%
4.875 0.892457957327387
5.125 0.892457957327387
};
\addplot [very thick, black]
table {%
0.75 0.826530612244897
1.25 0.826530612244897
};
\addplot [very thick, black]
table {%
1.75 0.484549795918367
2.25 0.484549795918367
};
\addplot [very thick, black]
table {%
2.75 0.370652413839772
3.25 0.370652413839772
};
\addplot [very thick, black]
table {%
3.75 0.448163265306122
4.25 0.448163265306122
};
\addplot [very thick, black]
table {%
4.75 0.594092819795769
5.25 0.594092819795769
};
\end{axis}

\end{tikzpicture}


==> figures/Delta_boxplot/edgeworth_delta_boxplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\scriptsize

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=5.5,
xtick style={color=black},
xtick={1,2,3,4,5},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={TQL,DQN,PPO-C,PPO-D,SAC},
y grid style={darkgray176},
ylabel={\(\displaystyle \Delta\)},
ymin=0.177125873200128, ymax=1.03918448222857,
ytick style={color=black}
]
\path [draw=black]
(axis cs:0.75,0.816326530612244)
--(axis cs:1.25,0.816326530612244)
--(axis cs:1.25,0.918367346938775)
--(axis cs:0.75,0.918367346938775)
--(axis cs:0.75,0.816326530612244)
--cycle;
\addplot [black]
table {%
1 0.816326530612244
1 0.788571428571428
};
\addplot [black]
table {%
1 0.918367346938775
1 1
};
\addplot [black]
table {%
0.875 0.788571428571428
1.125 0.788571428571428
};
\addplot [black]
table {%
0.875 1
1.125 1
};
\path [draw=black]
(axis cs:1.75,0.484058367346938)
--(axis cs:2.25,0.484058367346938)
--(axis cs:2.25,0.485329795918367)
--(axis cs:1.75,0.485329795918367)
--(axis cs:1.75,0.484058367346938)
--cycle;
\addplot [black]
table {%
2 0.484058367346938
2 0.48313387755102
};
\addplot [black]
table {%
2 0.485329795918367
2 0.486924081632653
};
\addplot [black]
table {%
1.875 0.48313387755102
2.125 0.48313387755102
};
\addplot [black]
table {%
1.875 0.486924081632653
2.125 0.486924081632653
};
\path [draw=black]
(axis cs:2.75,0.322014343781801)
--(axis cs:3.25,0.322014343781801)
--(axis cs:3.25,0.428658957173275)
--(axis cs:2.75,0.428658957173275)
--(axis cs:2.75,0.322014343781801)
--cycle;
\addplot [black]
table {%
3 0.322014343781801
3 0.216310355428694
};
\addplot [black]
table {%
3 0.428658957173275
3 0.581679125960548
};
\addplot [black]
table {%
2.875 0.216310355428694
3.125 0.216310355428694
};
\addplot [black]
table {%
2.875 0.581679125960548
3.125 0.581679125960548
};
\path [draw=black]
(axis cs:3.75,0.448159591836735)
--(axis cs:4.25,0.448159591836735)
--(axis cs:4.25,0.56812787755102)
--(axis cs:3.75,0.56812787755102)
--(axis cs:3.75,0.448159591836735)
--cycle;
\addplot [black]
table {%
4 0.448159591836735
4 0.313450040816326
};
\addplot [black]
table {%
4 0.56812787755102
4 0.673469387755102
};
\addplot [black]
table {%
3.875 0.313450040816326
4.125 0.313450040816326
};
\addplot [black]
table {%
3.875 0.673469387755102
4.125 0.673469387755102
};
\path [draw=black]
(axis cs:4.75,0.533818661039509)
--(axis cs:5.25,0.533818661039509)
--(axis cs:5.25,0.69023359236256)
--(axis cs:4.75,0.69023359236256)
--(axis cs:4.75,0.533818661039509)
--cycle;
\addplot [black]
table {%
5 0.533818661039509
5 0.415422229690783
};
\addplot [black]
table {%
5 0.69023359236256
5 0.892457957327387
};
\addplot [black]
table {%
4.875 0.415422229690783
5.125 0.415422229690783
};
\addplot [black]
table {%
4.875 0.892457957327387
5.125 0.892457957327387
};
\addplot [very thick, black]
table {%
0.75 0.821428571428571
1.25 0.821428571428571
};
\addplot [very thick, black]
table {%
1.75 0.484549795918367
2.25 0.484549795918367
};
\addplot [very thick, black]
table {%
2.75 0.370652413839772
3.25 0.370652413839772
};
\addplot [very thick, black]
table {%
3.75 0.448163265306122
4.25 0.448163265306122
};
\addplot [very thick, black]
table {%
4.75 0.594092819795769
5.25 0.594092819795769
};
\end{axis}

\end{tikzpicture}


==> figures/Delta_boxplot/logit_Delta_boxes.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\scriptsize

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=5.5,
xtick style={color=black},
xtick={1,2,3,4,5},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={TQL,DQN,PPO-C,PPO-D,SAC},
y grid style={darkgray176},
ylabel={\(\displaystyle \Delta\)},
ymin=-0.234231997336179, ymax=0.936607658916398,
ytick style={color=black}
]
\path [draw=black]
(axis cs:0.75,0.527385126130069)
--(axis cs:1.25,0.527385126130069)
--(axis cs:1.25,0.6845450876111)
--(axis cs:0.75,0.6845450876111)
--(axis cs:0.75,0.527385126130069)
--cycle;
\addplot [black]
table {%
1 0.527385126130069
1 0.40227838137647
};
\addplot [black]
table {%
1 0.6845450876111
1 0.883387674541281
};
\addplot [black]
table {%
0.875 0.40227838137647
1.125 0.40227838137647
};
\addplot [black]
table {%
0.875 0.883387674541281
1.125 0.883387674541281
};
\path [draw=black]
(axis cs:1.75,0.0516762240969657)
--(axis cs:2.25,0.0516762240969657)
--(axis cs:2.25,0.11273131977691)
--(axis cs:1.75,0.11273131977691)
--(axis cs:1.75,0.0516762240969657)
--cycle;
\addplot [black]
table {%
2 0.0516762240969657
2 -0.0202843049803973
};
\addplot [black]
table {%
2 0.11273131977691
2 0.190282146491619
};
\addplot [black]
table {%
1.875 -0.0202843049803973
2.125 -0.0202843049803973
};
\addplot [black]
table {%
1.875 0.190282146491619
2.125 0.190282146491619
};
\path [draw=black]
(axis cs:2.75,-0.100365505722417)
--(axis cs:3.25,-0.100365505722417)
--(axis cs:3.25,0.0718790341541684)
--(axis cs:2.75,0.0718790341541684)
--(axis cs:2.75,-0.100365505722417)
--cycle;
\addplot [black]
table {%
3 -0.100365505722417
3 -0.168363262373528
};
\addplot [black]
table {%
3 0.0718790341541684
3 0.302486053298224
};
\addplot [black]
table {%
2.875 -0.168363262373528
3.125 -0.168363262373528
};
\addplot [black]
table {%
2.875 0.302486053298224
3.125 0.302486053298224
};
\path [draw=black]
(axis cs:3.75,-0.0235246931164227)
--(axis cs:4.25,-0.0235246931164227)
--(axis cs:4.25,0.116774190836423)
--(axis cs:3.75,0.116774190836423)
--(axis cs:3.75,-0.0235246931164227)
--cycle;
\addplot [black]
table {%
4 -0.0235246931164227
4 -0.164476396920077
};
\addplot [black]
table {%
4 0.116774190836423
4 0.265187989007534
};
\addplot [black]
table {%
3.875 -0.164476396920077
4.125 -0.164476396920077
};
\addplot [black]
table {%
3.875 0.265187989007534
4.125 0.265187989007534
};
\path [draw=black]
(axis cs:4.75,0.153826029486214)
--(axis cs:5.25,0.153826029486214)
--(axis cs:5.25,0.381753520982571)
--(axis cs:4.75,0.381753520982571)
--(axis cs:4.75,0.153826029486214)
--cycle;
\addplot [black]
table {%
5 0.153826029486214
5 -0.181012012961062
};
\addplot [black]
table {%
5 0.381753520982571
5 0.722671537578917
};
\addplot [black]
table {%
4.875 -0.181012012961062
5.125 -0.181012012961062
};
\addplot [black]
table {%
4.875 0.722671537578917
5.125 0.722671537578917
};
\addplot [very thick, black]
table {%
0.75 0.594124904345293
1.25 0.594124904345293
};
\addplot [very thick, black]
table {%
1.75 0.0802218385161605
2.25 0.0802218385161605
};
\addplot [very thick, black]
table {%
2.75 -0.0146671865768571
3.25 -0.0146671865768571
};
\addplot [very thick, black]
table {%
3.75 0.116178383196044
4.25 0.116178383196044
};
\addplot [very thick, black]
table {%
4.75 0.25766429998538
5.25 0.25766429998538
};
\end{axis}

\end{tikzpicture}


==> figures/Delta_boxplot/logit_delta_boxplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\scriptsize

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=5.5,
xtick style={color=black},
xtick={1,2,3,4,5},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={TQL,DQN,PPO-C,PPO-D,SAC},
y grid style={darkgray176},
ylabel={\(\displaystyle \Delta\)},
ymin=-0.258504255027465, ymax=0.937763480711221,
ytick style={color=black}
]
\path [draw=black]
(axis cs:0.75,0.571402796739986)
--(axis cs:1.25,0.571402796739986)
--(axis cs:1.25,0.703840152388012)
--(axis cs:0.75,0.703840152388012)
--(axis cs:0.75,0.571402796739986)
--cycle;
\addplot [black]
table {%
1 0.571402796739986
1 0.427152460819691
};
\addplot [black]
table {%
1 0.703840152388012
1 0.883387674541281
};
\addplot [black]
table {%
0.875 0.427152460819691
1.125 0.427152460819691
};
\addplot [black]
table {%
0.875 0.883387674541281
1.125 0.883387674541281
};
\path [draw=black]
(axis cs:1.75,0.0816829216506044)
--(axis cs:2.25,0.0816829216506044)
--(axis cs:2.25,0.121238988920549)
--(axis cs:1.75,0.121238988920549)
--(axis cs:1.75,0.0816829216506044)
--cycle;
\addplot [black]
table {%
2 0.0816829216506044
2 0.0661147691591521
};
\addplot [black]
table {%
2 0.121238988920549
2 0.175852012467669
};
\addplot [black]
table {%
1.875 0.0661147691591521
2.125 0.0661147691591521
};
\addplot [black]
table {%
1.875 0.175852012467669
2.125 0.175852012467669
};
\path [draw=black]
(axis cs:2.75,0.0830402004429444)
--(axis cs:3.25,0.0830402004429444)
--(axis cs:3.25,0.193130105884477)
--(axis cs:2.75,0.193130105884477)
--(axis cs:2.75,0.0830402004429444)
--cycle;
\addplot [black]
table {%
3 0.0830402004429444
3 -0.076648719753615
};
\addplot [black]
table {%
3 0.193130105884477
3 0.302486053298224
};
\addplot [black]
table {%
2.875 -0.076648719753615
3.125 -0.076648719753615
};
\addplot [black]
table {%
2.875 0.302486053298224
3.125 0.302486053298224
};
\path [draw=black]
(axis cs:3.75,0.116736085282921)
--(axis cs:4.25,0.116736085282921)
--(axis cs:4.25,0.116774817092014)
--(axis cs:3.75,0.116774817092014)
--(axis cs:3.75,0.116736085282921)
--cycle;
\addplot [black]
table {%
4 0.116736085282921
4 0.116699924133599
};
\addplot [black]
table {%
4 0.116774817092014
4 0.11683165107738
};
\addplot [black]
table {%
3.875 0.116699924133599
4.125 0.116699924133599
};
\addplot [black]
table {%
3.875 0.11683165107738
4.125 0.11683165107738
};
\path [draw=black]
(axis cs:4.75,0.129789450277245)
--(axis cs:5.25,0.129789450277245)
--(axis cs:5.25,0.378419510964566)
--(axis cs:4.75,0.378419510964566)
--(axis cs:4.75,0.129789450277245)
--cycle;
\addplot [black]
table {%
5 0.129789450277245
5 -0.204128448857524
};
\addplot [black]
table {%
5 0.378419510964566
5 0.725272328192334
};
\addplot [black]
table {%
4.875 -0.204128448857524
5.125 -0.204128448857524
};
\addplot [black]
table {%
4.875 0.725272328192334
5.125 0.725272328192334
};
\addplot [very thick, black]
table {%
0.75 0.627293633245819
1.25 0.627293633245819
};
\addplot [very thick, black]
table {%
1.75 0.0998749263577242
2.25 0.0998749263577242
};
\addplot [very thick, black]
table {%
2.75 0.141432414828884
3.25 0.141432414828884
};
\addplot [very thick, black]
table {%
3.75 0.116772412511955
4.25 0.116772412511955
};
\addplot [very thick, black]
table {%
4.75 0.238491128524372
5.25 0.238491128524372
};
\end{axis}

\end{tikzpicture}


==> figures/Delta_boxplot/simple_Delta_boxes.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\scriptsize

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=5.5,
xtick style={color=black},
xtick={1,2,3,4,5},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={TQL,DQN,PPO-C,PPO-D,SAC},
y grid style={darkgray176},
ylabel={\(\displaystyle \Delta\)},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=black]
(axis cs:0.75,0.816326530612244)
--(axis cs:1.25,0.816326530612244)
--(axis cs:1.25,0.949616326530612)
--(axis cs:0.75,0.949616326530612)
--(axis cs:0.75,0.816326530612244)
--cycle;
\addplot [black]
table {%
1 0.816326530612244
1 0.681122448979592
};
\addplot [black]
table {%
1 0.949616326530612
1 1
};
\addplot [black]
table {%
0.875 0.681122448979592
1.125 0.681122448979592
};
\addplot [black]
table {%
0.875 1
1.125 1
};
\path [draw=black]
(axis cs:1.75,0.278201530612245)
--(axis cs:2.25,0.278201530612245)
--(axis cs:2.25,0.543264285714286)
--(axis cs:1.75,0.543264285714286)
--(axis cs:1.75,0.278201530612245)
--cycle;
\addplot [black]
table {%
2 0.278201530612245
2 0.263910204081632
};
\addplot [black]
table {%
2 0.543264285714286
2 0.773857142857143
};
\addplot [black]
table {%
1.875 0.263910204081632
2.125 0.263910204081632
};
\addplot [black]
table {%
1.875 0.773857142857143
2.125 0.773857142857143
};
\path [draw=black]
(axis cs:2.75,0.0332502226330128)
--(axis cs:3.25,0.0332502226330128)
--(axis cs:3.25,0.0952727635396727)
--(axis cs:2.75,0.0952727635396727)
--(axis cs:2.75,0.0332502226330128)
--cycle;
\addplot [black]
table {%
3 0.0332502226330128
3 0
};
\addplot [black]
table {%
3 0.0952727635396727
3 0.186166153874
};
\addplot [black]
table {%
2.875 0
3.125 0
};
\addplot [black]
table {%
2.875 0.186166153874
3.125 0.186166153874
};
\path [draw=black]
(axis cs:3.75,0.16409393877551)
--(axis cs:4.25,0.16409393877551)
--(axis cs:4.25,0.313469387755101)
--(axis cs:3.75,0.313469387755101)
--(axis cs:3.75,0.16409393877551)
--cycle;
\addplot [black]
table {%
4 0.16409393877551
4 0
};
\addplot [black]
table {%
4 0.313469387755101
4 0.448208081632653
};
\addplot [black]
table {%
3.875 0
4.125 0
};
\addplot [black]
table {%
3.875 0.448208081632653
4.125 0.448208081632653
};
\path [draw=black]
(axis cs:4.75,0.378677110920964)
--(axis cs:5.25,0.378677110920964)
--(axis cs:5.25,0.572447169748012)
--(axis cs:4.75,0.572447169748012)
--(axis cs:4.75,0.378677110920964)
--cycle;
\addplot [black]
table {%
5 0.378677110920964
5 0.203542664949654
};
\addplot [black]
table {%
5 0.572447169748012
5 0.848749903421702
};
\addplot [black]
table {%
4.875 0.203542664949654
5.125 0.203542664949654
};
\addplot [black]
table {%
4.875 0.848749903421702
5.125 0.848749903421702
};
\addplot [very thick, black]
table {%
0.75 0.913265306122449
1.25 0.913265306122449
};
\addplot [very thick, black]
table {%
1.75 0.444239795918367
2.25 0.444239795918367
};
\addplot [very thick, black]
table {%
2.75 0.0622889721236828
3.25 0.0622889721236828
};
\addplot [very thick, black]
table {%
3.75 0.313469387755101
4.25 0.313469387755101
};
\addplot [very thick, black]
table {%
4.75 0.499894732023981
5.25 0.499894732023981
};
\end{axis}

\end{tikzpicture}


==> figures/Delta_boxplot/simple_delta_boxplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\scriptsize

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=5.5,
xtick style={color=black},
xtick={1,2,3,4,5},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={TQL,DQN,PPO-C,PPO-D,SAC},
y grid style={darkgray176},
ylabel={\(\displaystyle \Delta\)},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=black]
(axis cs:0.75,0.860969387755101)
--(axis cs:1.25,0.860969387755101)
--(axis cs:1.25,0.979591836734693)
--(axis cs:0.75,0.979591836734693)
--(axis cs:0.75,0.860969387755101)
--cycle;
\addplot [black]
table {%
1 0.860969387755101
1 0.795918367346938
};
\addplot [black]
table {%
1 0.979591836734693
1 1
};
\addplot [black]
table {%
0.875 0.795918367346938
1.125 0.795918367346938
};
\addplot [black]
table {%
0.875 1
1.125 1
};
\path [draw=black]
(axis cs:1.75,0.264609183673469)
--(axis cs:2.25,0.264609183673469)
--(axis cs:2.25,0.293998979591836)
--(axis cs:1.75,0.293998979591836)
--(axis cs:1.75,0.264609183673469)
--cycle;
\addplot [black]
table {%
2 0.264609183673469
2 0.263910204081632
};
\addplot [black]
table {%
2 0.293998979591836
2 0.297834693877551
};
\addplot [black]
table {%
1.875 0.263910204081632
2.125 0.263910204081632
};
\addplot [black]
table {%
1.875 0.297834693877551
2.125 0.297834693877551
};
\path [draw=black]
(axis cs:2.75,0.0666574960539366)
--(axis cs:3.25,0.0666574960539366)
--(axis cs:3.25,0.123782523329702)
--(axis cs:2.75,0.123782523329702)
--(axis cs:2.75,0.0666574960539366)
--cycle;
\addplot [black]
table {%
3 0.0666574960539366
3 0.0150817885779891
};
\addplot [black]
table {%
3 0.123782523329702
3 0.197835400495968
};
\addplot [black]
table {%
2.875 0.0150817885779891
3.125 0.0150817885779891
};
\addplot [black]
table {%
2.875 0.197835400495968
3.125 0.197835400495968
};
\path [draw=black]
(axis cs:3.75,0.16409393877551)
--(axis cs:4.25,0.16409393877551)
--(axis cs:4.25,0.313469387755101)
--(axis cs:3.75,0.313469387755101)
--(axis cs:3.75,0.16409393877551)
--cycle;
\addplot [black]
table {%
4 0.16409393877551
4 0
};
\addplot [black]
table {%
4 0.313469387755101
4 0.448208081632653
};
\addplot [black]
table {%
3.875 0
4.125 0
};
\addplot [black]
table {%
3.875 0.448208081632653
4.125 0.448208081632653
};
\path [draw=black]
(axis cs:4.75,0.376961816972985)
--(axis cs:5.25,0.376961816972985)
--(axis cs:5.25,0.576755897759468)
--(axis cs:4.75,0.576755897759468)
--(axis cs:4.75,0.376961816972985)
--cycle;
\addplot [black]
table {%
5 0.376961816972985
5 0.203542664949654
};
\addplot [black]
table {%
5 0.576755897759468
5 0.848749903421702
};
\addplot [black]
table {%
4.875 0.203542664949654
5.125 0.203542664949654
};
\addplot [black]
table {%
4.875 0.848749903421702
5.125 0.848749903421702
};
\addplot [very thick, black]
table {%
0.75 0.918367346938775
1.25 0.918367346938775
};
\addplot [very thick, black]
table {%
1.75 0.265152040816326
2.25 0.265152040816326
};
\addplot [very thick, black]
table {%
2.75 0.0907510951306629
3.25 0.0907510951306629
};
\addplot [very thick, black]
table {%
3.75 0.313469387755101
4.25 0.313469387755101
};
\addplot [very thick, black]
table {%
4.75 0.499894732023981
5.25 0.499894732023981
};
\end{axis}

\end{tikzpicture}


==> figures/RPDI_boxplot/edgeworth_RPDI_boxes_only_collusion.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\small

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=5.5,
xtick style={color=black},
xtick={1,2,3,4,5},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={TQL,DQN,PPO-C,PPO-D,SAC},
y grid style={darkgray176},
ylabel={RPDI},
ymin=-0.0125448263, ymax=0.9345776203,
ytick style={color=black}
]
\path [draw=black]
(axis cs:0.75,0.571428571428571)
--(axis cs:1.25,0.571428571428571)
--(axis cs:1.25,0.714285714285714)
--(axis cs:0.75,0.714285714285714)
--(axis cs:0.75,0.571428571428571)
--cycle;
\addplot [black]
table {%
1 0.571428571428571
1 0.428571428571428
};
\addplot [black]
table {%
1 0.714285714285714
1 0.857142857142857
};
\addplot [black]
table {%
0.875 0.428571428571428
1.125 0.428571428571428
};
\addplot [black]
table {%
0.875 0.857142857142857
1.125 0.857142857142857
};
\path [draw=black]
(axis cs:1.75,0.285714285714286)
--(axis cs:2.25,0.285714285714286)
--(axis cs:2.25,0.285714285714286)
--(axis cs:1.75,0.285714285714286)
--(axis cs:1.75,0.285714285714286)
--cycle;
\addplot [black]
table {%
2 0.285714285714286
2 0.285714285714286
};
\addplot [black]
table {%
2 0.285714285714286
2 0.285714285714286
};
\addplot [black]
table {%
1.875 0.285714285714286
2.125 0.285714285714286
};
\addplot [black]
table {%
1.875 0.285714285714286
2.125 0.285714285714286
};
\path [draw=black]
(axis cs:2.75,0.186331212)
--(axis cs:3.25,0.186331212)
--(axis cs:3.25,0.2795803)
--(axis cs:2.75,0.2795803)
--(axis cs:2.75,0.186331212)
--cycle;
\addplot [black]
table {%
3 0.186331212
3 0.04646492
};
\addplot [black]
table {%
3 0.2795803
3 0.41945314
};
\addplot [black]
table {%
2.875 0.04646492
3.125 0.04646492
};
\addplot [black]
table {%
2.875 0.41945314
3.125 0.41945314
};
\path [draw=black]
(axis cs:3.75,0.257142857142857)
--(axis cs:4.25,0.257142857142857)
--(axis cs:4.25,0.342857142857143)
--(axis cs:3.75,0.342857142857143)
--(axis cs:3.75,0.257142857142857)
--cycle;
\addplot [black]
table {%
4 0.257142857142857
4 0.171428571428571
};
\addplot [black]
table {%
4 0.342857142857143
4 0.428571428571429
};
\addplot [black]
table {%
3.875 0.171428571428571
4.125 0.171428571428571
};
\addplot [black]
table {%
3.875 0.428571428571429
4.125 0.428571428571429
};
\path [draw=black]
(axis cs:4.75,0.35326034)
--(axis cs:5.25,0.35326034)
--(axis cs:5.25,0.56856841)
--(axis cs:4.75,0.56856841)
--(axis cs:4.75,0.35326034)
--cycle;
\addplot [black]
table {%
5 0.35326034
5 0.030506194
};
\addplot [black]
table {%
5 0.56856841
5 0.8915266
};
\addplot [black]
table {%
4.875 0.030506194
5.125 0.030506194
};
\addplot [black]
table {%
4.875 0.8915266
5.125 0.8915266
};
\addplot [very thick, black]
table {%
0.75 0.571428571428571
1.25 0.571428571428571
};
\addplot [very thick, black]
table {%
1.75 0.285714285714286
2.25 0.285714285714286
};
\addplot [very thick, black]
table {%
2.75 0.23073226
3.25 0.23073226
};
\addplot [very thick, black]
table {%
3.75 0.257142857142857
4.25 0.257142857142857
};
\addplot [very thick, black]
table {%
4.75 0.44938016
5.25 0.44938016
};
\end{axis}

\end{tikzpicture}


==> figures/RPDI_boxplot/edgeworth_RPDI_final_transparent_boxes.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\small
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=5.5,
xtick style={color=black},
xtick={1,2,3,4,5},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={TQL,DQN,PPO-C,PPO-D,SAC},
y grid style={darkgray176},
ylabel={RPDI},
ymin=-0.2,
ymax=1.2,
ytick={-0.15,0,0.15,0.3,0.45,0.6,0.75,0.9,1.05,1.2},
ytick style={color=black}
]
\path [draw=black]
(axis cs:0.75,0.571428571428571)
--(axis cs:1.25,0.571428571428571)
--(axis cs:1.25,0.714285714285714)
--(axis cs:0.75,0.714285714285714)
--(axis cs:0.75,0.571428571428571)
--cycle;
\addplot [black]
table {%
1 0.571428571428571
1 0.428571428571428
};
\addplot [black]
table {%
1 0.714285714285714
1 0.857142857142857
};
\addplot [black]
table {%
0.875 0.428571428571428
1.125 0.428571428571428
};
\addplot [black]
table {%
0.875 0.857142857142857
1.125 0.857142857142857
};
\path [draw=black]
(axis cs:1.75,0.285714285714286)
--(axis cs:2.25,0.285714285714286)
--(axis cs:2.25,0.285714285714286)
--(axis cs:1.75,0.285714285714286)
--(axis cs:1.75,0.285714285714286)
--cycle;
\addplot [black]
table {%
2 0.285714285714286
2 0.285714285714286
};
\addplot [black]
table {%
2 0.285714285714286
2 0.285714285714286
};
\addplot [black]
table {%
1.875 0.285714285714286
2.125 0.285714285714286
};
\addplot [black]
table {%
1.875 0.285714285714286
2.125 0.285714285714286
};
\path [draw=black]
(axis cs:2.75,0.18617621)
--(axis cs:3.25,0.18617621)
--(axis cs:3.25,0.28015458)
--(axis cs:2.75,0.28015458)
--(axis cs:2.75,0.18617621)
--cycle;
\addplot [black]
table {%
3 0.18617621
3 0.045212806
};
\addplot [black]
table {%
3 0.28015458
3 0.42112172
};
\addplot [black]
table {%
2.875 0.045212806
3.125 0.045212806
};
\addplot [black]
table {%
2.875 0.42112172
3.125 0.42112172
};
\path [draw=black]
(axis cs:3.75,0.257142857142857)
--(axis cs:4.25,0.257142857142857)
--(axis cs:4.25,0.342857142857143)
--(axis cs:3.75,0.342857142857143)
--(axis cs:3.75,0.257142857142857)
--cycle;
\addplot [black]
table {%
4 0.257142857142857
4 0.171428571428571
};
\addplot [black]
table {%
4 0.342857142857143
4 0.428571428571429
};
\addplot [black]
table {%
3.875 0.171428571428571
4.125 0.171428571428571
};
\addplot [black]
table {%
3.875 0.428571428571429
4.125 0.428571428571429
};
\path [draw=black]
(axis cs:4.75,0.353829545)
--(axis cs:5.25,0.353829545)
--(axis cs:5.25,0.57056229)
--(axis cs:4.75,0.57056229)
--(axis cs:4.75,0.353829545)
--cycle;
\addplot [black]
table {%
5 0.353829545
5 0.028758645
};
\addplot [black]
table {%
5 0.57056229
5 0.89564574
};
\addplot [black]
table {%
4.875 0.028758645
5.125 0.028758645
};
\addplot [black]
table {%
4.875 0.89564574
5.125 0.89564574
};
\addplot [very thick, black]
table {%
0.75 0.571428571428571
1.25 0.571428571428571
};
\addplot [very thick, black]
table {%
1.75 0.285714285714286
2.25 0.285714285714286
};
\addplot [very thick, black]
table {%
2.75 0.23076928
3.25 0.23076928
};
\addplot [very thick, black]
table {%
3.75 0.257142857142857
4.25 0.257142857142857
};
\addplot [very thick, black]
table {%
4.75 0.45057268
5.25 0.45057268
};
\end{axis}

\end{tikzpicture}


==> figures/RPDI_boxplot/logit_RPDI_boxes_only_collusion.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\small

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=5.5,
xtick style={color=black},
xtick={1,2,3,4,5},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={TQL,DQN,PPO-C,PPO-D,SAC},
y grid style={darkgray176},
ylabel={RPDI},
ymin=-0.151388475218186, ymax=0.9801801034757,
ytick style={color=black}
]
\path [draw=black]
(axis cs:0.75,0.328671017312842)
--(axis cs:1.25,0.328671017312842)
--(axis cs:1.25,0.585845653356134)
--(axis cs:0.75,0.585845653356134)
--(axis cs:0.75,0.328671017312842)
--cycle;
\addplot [black]
table {%
1 0.328671017312842
1 -0.0142284974115491
};
\addplot [black]
table {%
1 0.585845653356134
1 0.928745168080524
};
\addplot [black]
table {%
0.875 -0.0142284974115491
1.125 -0.0142284974115491
};
\addplot [black]
table {%
0.875 0.928745168080524
1.125 0.928745168080524
};
\path [draw=black]
(axis cs:1.75,0.0714963812483925)
--(axis cs:2.25,0.0714963812483925)
--(axis cs:2.25,0.0714963812695492)
--(axis cs:1.75,0.0714963812695492)
--(axis cs:1.75,0.0714963812483925)
--cycle;
\addplot [black]
table {%
2 0.0714963812483925
2 0.0714963812483925
};
\addplot [black]
table {%
2 0.0714963812695492
2 0.0714963812695492
};
\addplot [black]
table {%
1.875 0.0714963812483925
2.125 0.0714963812483925
};
\addplot [black]
table {%
1.875 0.0714963812695492
2.125 0.0714963812695492
};
\path [draw=black]
(axis cs:2.75,0.0416654867256634)
--(axis cs:3.25,0.0416654867256634)
--(axis cs:3.25,0.136567920353982)
--(axis cs:2.75,0.136567920353982)
--(axis cs:2.75,0.0416654867256634)
--cycle;
\addplot [black]
table {%
3 0.0416654867256634
3 -0.099953539823009
};
\addplot [black]
table {%
3 0.136567920353982
3 0.278900442477876
};
\addplot [black]
table {%
2.875 -0.099953539823009
3.125 -0.099953539823009
};
\addplot [black]
table {%
2.875 0.278900442477876
3.125 0.278900442477876
};
\path [draw=black]
(axis cs:3.75,0.0714963812695492)
--(axis cs:4.25,0.0714963812695492)
--(axis cs:4.25,0.0714963812695492)
--(axis cs:3.75,0.0714963812695492)
--(axis cs:3.75,0.0714963812695492)
--cycle;
\addplot [black]
table {%
4 0.0714963812695492
4 0.0714963812695492
};
\addplot [black]
table {%
4 0.0714963812695492
4 0.0714963812695492
};
\addplot [black]
table {%
3.875 0.0714963812695492
4.125 0.0714963812695492
};
\addplot [black]
table {%
3.875 0.0714963812695492
4.125 0.0714963812695492
};
\path [draw=black]
(axis cs:4.75,0.0673908185840706)
--(axis cs:5.25,0.0673908185840706)
--(axis cs:5.25,0.281373064159292)
--(axis cs:4.75,0.281373064159292)
--(axis cs:4.75,0.0673908185840706)
--cycle;
\addplot [black]
table {%
5 0.0673908185840706
5 -0.099953539823009
};
\addplot [black]
table {%
5 0.281373064159292
5 0.602345353982301
};
\addplot [black]
table {%
4.875 -0.099953539823009
5.125 -0.099953539823009
};
\addplot [black]
table {%
4.875 0.602345353982301
5.125 0.602345353982301
};
\addplot [very thick, black]
table {%
0.75 0.500120774675036
1.25 0.500120774675036
};
\addplot [very thick, black]
table {%
1.75 0.0714963812483925
2.25 0.0714963812483925
};
\addplot [very thick, black]
table {%
2.75 0.088101216814159
3.25 0.088101216814159
};
\addplot [very thick, black]
table {%
3.75 0.0714963812695492
4.25 0.0714963812695492
};
\addplot [very thick, black]
table {%
4.75 0.17064314159292
5.25 0.17064314159292
};
\end{axis}

\end{tikzpicture}


==> figures/RPDI_boxplot/logit_RPDI_final_transparent_boxes.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\small
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=5.5,
xtick style={color=black},
xtick={1,2,3,4,5},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={TQL,DQN,PPO-C,PPO-D,SAC},
y grid style={darkgray176},
ylabel={RPDI},
ymin=-0.2,
ymax=1.2,
ytick={-0.15,0,0.15,0.3,0.45,0.6,0.75,0.9,1.05,1.2},
ytick style={color=black}
]
\path [draw=black]
(axis cs:0.75,0.328671017312842)
--(axis cs:1.25,0.328671017312842)
--(axis cs:1.25,0.585845653356134)
--(axis cs:0.75,0.585845653356134)
--(axis cs:0.75,0.328671017312842)
--cycle;
\addplot [black]
table {%
1 0.328671017312842
1 -0.0142284974115491
};
\addplot [black]
table {%
1 0.585845653356134
1 0.928745168080524
};
\addplot [black]
table {%
0.875 -0.0142284974115491
1.125 -0.0142284974115491
};
\addplot [black]
table {%
0.875 0.928745168080524
1.125 0.928745168080524
};
\path [draw=black]
(axis cs:1.75,-0.0142284974073175)
--(axis cs:2.25,-0.0142284974073175)
--(axis cs:2.25,0.0714963812695492)
--(axis cs:1.75,0.0714963812695492)
--(axis cs:1.75,-0.0142284974073175)
--cycle;
\addplot [black]
table {%
2 -0.0142284974073175
2 -0.0999533760926464
};
\addplot [black]
table {%
2 0.0714963812695492
2 0.157221259950646
};
\addplot [black]
table {%
1.875 -0.0999533760926464
2.125 -0.0999533760926464
};
\addplot [black]
table {%
1.875 0.157221259950646
2.125 0.157221259950646
};
\path [draw=black]
(axis cs:2.75,-0.0836207411504427)
--(axis cs:3.25,-0.0836207411504427)
--(axis cs:3.25,0.0555498340707963)
--(axis cs:2.75,0.0555498340707963)
--(axis cs:2.75,-0.0836207411504427)
--cycle;
\addplot [black]
table {%
3 -0.0836207411504427
3 -0.099953539823009
};
\addplot [black]
table {%
3 0.0555498340707963
3 0.264271238938053
};
\addplot [black]
table {%
2.875 -0.099953539823009
3.125 -0.099953539823009
};
\addplot [black]
table {%
2.875 0.264271238938053
3.125 0.264271238938053
};
\path [draw=black]
(axis cs:3.75,-0.0142284974115491)
--(axis cs:4.25,-0.0142284974115491)
--(axis cs:4.25,0.0714963812695492)
--(axis cs:3.75,0.0714963812695492)
--(axis cs:3.75,-0.0142284974115491)
--cycle;
\addplot [black]
table {%
4 -0.0142284974115491
4 -0.0999533760926464
};
\addplot [black]
table {%
4 0.0714963812695492
4 0.157221259950646
};
\addplot [black]
table {%
3.875 -0.0999533760926464
4.125 -0.0999533760926464
};
\addplot [black]
table {%
3.875 0.157221259950646
4.125 0.157221259950646
};
\path [draw=black]
(axis cs:4.75,0.0697819690265485)
--(axis cs:5.25,0.0697819690265485)
--(axis cs:5.25,0.304778263274336)
--(axis cs:4.75,0.304778263274336)
--(axis cs:4.75,0.0697819690265485)
--cycle;
\addplot [black]
table {%
5 0.0697819690265485
5 -0.099953539823009
};
\addplot [black]
table {%
5 0.304778263274336
5 0.657269247787611
};
\addplot [black]
table {%
4.875 -0.099953539823009
5.125 -0.099953539823009
};
\addplot [black]
table {%
4.875 0.657269247787611
5.125 0.657269247787611
};
\addplot [very thick, black]
table {%
0.75 0.500120774675036
1.25 0.500120774675036
};
\addplot [very thick, black]
table {%
1.75 0.0714963812483925
2.25 0.0714963812483925
};
\addplot [very thick, black]
table {%
2.75 -0.0104150442477879
3.25 -0.0104150442477879
};
\addplot [very thick, black]
table {%
3.75 0.0714963812695492
4.25 0.0714963812695492
};
\addplot [very thick, black]
table {%
4.75 0.177623451327434
5.25 0.177623451327434
};
\end{axis}

\end{tikzpicture}


==> figures/RPDI_boxplot/simple_RPDI_boxes_only_collusion.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\small

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=5.5,
xtick style={color=black},
xtick={1,2,3,4,5},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={TQL,DQN,PPO-C,PPO-D,SAC},
y grid style={darkgray176},
ylabel={RPDI},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=black]
(axis cs:0.75,0.714285714285714)
--(axis cs:1.25,0.714285714285714)
--(axis cs:1.25,0.857142857142857)
--(axis cs:0.75,0.857142857142857)
--(axis cs:0.75,0.714285714285714)
--cycle;
\addplot [black]
table {%
1 0.714285714285714
1 0.571428571428571
};
\addplot [black]
table {%
1 0.857142857142857
1 1
};
\addplot [black]
table {%
0.875 0.571428571428571
1.125 0.571428571428571
};
\addplot [black]
table {%
0.875 1
1.125 1
};
\path [draw=black]
(axis cs:1.75,0.142857142857143)
--(axis cs:2.25,0.142857142857143)
--(axis cs:2.25,0.142857142857143)
--(axis cs:1.75,0.142857142857143)
--(axis cs:1.75,0.142857142857143)
--cycle;
\addplot [black]
table {%
2 0.142857142857143
2 0.142857142857143
};
\addplot [black]
table {%
2 0.142857142857143
2 0.142857142857143
};
\addplot [black]
table {%
1.875 0.142857142857143
2.125 0.142857142857143
};
\addplot [black]
table {%
1.875 0.142857142857143
2.125 0.142857142857143
};
\path [draw=black]
(axis cs:2.75,0.0440308445)
--(axis cs:3.25,0.0440308445)
--(axis cs:3.25,0.0975210375)
--(axis cs:2.75,0.0975210375)
--(axis cs:2.75,0.0440308445)
--cycle;
\addplot [black]
table {%
3 0.0440308445
3 0
};
\addplot [black]
table {%
3 0.0975210375
3 0.17775572
};
\addplot [black]
table {%
2.875 0
3.125 0
};
\addplot [black]
table {%
2.875 0.17775572
3.125 0.17775572
};
\path [draw=black]
(axis cs:3.75,0.0857142857142856)
--(axis cs:4.25,0.0857142857142856)
--(axis cs:4.25,0.171428571428571)
--(axis cs:3.75,0.171428571428571)
--(axis cs:3.75,0.0857142857142856)
--cycle;
\addplot [black]
table {%
4 0.0857142857142856
4 0
};
\addplot [black]
table {%
4 0.171428571428571
4 0.257142857142857
};
\addplot [black]
table {%
3.875 0
4.125 0
};
\addplot [black]
table {%
3.875 0.257142857142857
4.125 0.257142857142857
};
\path [draw=black]
(axis cs:4.75,0.239196345)
--(axis cs:5.25,0.239196345)
--(axis cs:5.25,0.467017845)
--(axis cs:4.75,0.467017845)
--(axis cs:4.75,0.239196345)
--cycle;
\addplot [black]
table {%
5 0.239196345
5 1.205206e-05
};
\addplot [black]
table {%
5 0.467017845
5 0.8087382
};
\addplot [black]
table {%
4.875 1.205206e-05
5.125 1.205206e-05
};
\addplot [black]
table {%
4.875 0.8087382
5.125 0.8087382
};
\addplot [very thick, black]
table {%
0.75 0.714285714285714
1.25 0.714285714285714
};
\addplot [very thick, black]
table {%
1.75 0.142857142857143
2.25 0.142857142857143
};
\addplot [very thick, black]
table {%
2.75 0.069170475
3.25 0.069170475
};
\addplot [very thick, black]
table {%
3.75 0.171428571428571
4.25 0.171428571428571
};
\addplot [very thick, black]
table {%
4.75 0.33362058
5.25 0.33362058
};
\end{axis}

\end{tikzpicture}


==> figures/RPDI_boxplot/simple_RPDI_final_transparent_boxes.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\small
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=5.5,
xtick style={color=black},
xtick={1,2,3,4,5},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={TQL,DQN,PPO-C,PPO-D,SAC},
y grid style={darkgray176},
ylabel={RPDI},
ymin=-0.2,
ymax=1.2,
ytick={-0.15,0,0.15,0.3,0.45,0.6,0.75,0.9,1.05,1.2},
ytick style={color=black}
]
\path [draw=black]
(axis cs:0.75,0.571428571428571)
--(axis cs:1.25,0.571428571428571)
--(axis cs:1.25,0.857142857142857)
--(axis cs:0.75,0.857142857142857)
--(axis cs:0.75,0.571428571428571)
--cycle;
\addplot [black]
table {%
1 0.571428571428571
1 0.285714285714286
};
\addplot [black]
table {%
1 0.857142857142857
1 1.14285714285714
};
\addplot [black]
table {%
0.875 0.285714285714286
1.125 0.285714285714286
};
\addplot [black]
table {%
0.875 1.14285714285714
1.125 1.14285714285714
};
\path [draw=black]
(axis cs:1.75,0.142857142857143)
--(axis cs:2.25,0.142857142857143)
--(axis cs:2.25,0.428571428571428)
--(axis cs:1.75,0.428571428571428)
--(axis cs:1.75,0.142857142857143)
--cycle;
\addplot [black]
table {%
2 0.142857142857143
2 0
};
\addplot [black]
table {%
2 0.428571428571428
2 0.714285714285714
};
\addplot [black]
table {%
1.875 0
2.125 0
};
\addplot [black]
table {%
1.875 0.714285714285714
2.125 0.714285714285714
};
\path [draw=black]
(axis cs:2.75,0.024764836)
--(axis cs:3.25,0.024764836)
--(axis cs:3.25,0.080629348)
--(axis cs:2.75,0.080629348)
--(axis cs:2.75,0.024764836)
--cycle;
\addplot [black]
table {%
3 0.024764836
3 0
};
\addplot [black]
table {%
3 0.080629348
3 0.16442579
};
\addplot [black]
table {%
2.875 0
3.125 0
};
\addplot [black]
table {%
2.875 0.16442579
3.125 0.16442579
};
\path [draw=black]
(axis cs:3.75,0.0857142857142856)
--(axis cs:4.25,0.0857142857142856)
--(axis cs:4.25,0.171428571428571)
--(axis cs:3.75,0.171428571428571)
--(axis cs:3.75,0.0857142857142856)
--cycle;
\addplot [black]
table {%
4 0.0857142857142856
4 0
};
\addplot [black]
table {%
4 0.171428571428571
4 0.257142857142857
};
\addplot [black]
table {%
3.875 0
4.125 0
};
\addplot [black]
table {%
3.875 0.257142857142857
4.125 0.257142857142857
};
\path [draw=black]
(axis cs:4.75,0.239624215)
--(axis cs:5.25,0.239624215)
--(axis cs:5.25,0.475704415)
--(axis cs:4.75,0.475704415)
--(axis cs:4.75,0.239624215)
--cycle;
\addplot [black]
table {%
5 0.239624215
5 1.205206e-05
};
\addplot [black]
table {%
5 0.475704415
5 0.829796
};
\addplot [black]
table {%
4.875 1.205206e-05
5.125 1.205206e-05
};
\addplot [black]
table {%
4.875 0.829796
5.125 0.829796
};
\addplot [very thick, black]
table {%
0.75 0.714285714285714
1.25 0.714285714285714
};
\addplot [very thick, black]
table {%
1.75 0.285714285714286
2.25 0.285714285714286
};
\addplot [very thick, black]
table {%
2.75 0.051604032
3.25 0.051604032
};
\addplot [very thick, black]
table {%
3.75 0.171428571428571
4.25 0.171428571428571
};
\addplot [very thick, black]
table {%
4.75 0.3353107
5.25 0.3353107
};
\end{axis}

\end{tikzpicture}

